Optimization of Bit Mapping and Quantized Decoding for Off-the-Shelf Protograph LDPC Codes with Application to IEEE 802.3ca

Protograph-based, off-the-shelf low-density parity-check (LDPC) codes are optimized for higher-order modulation and quantized sum-product decoders. As an example, for the recently proposed LDPC code from the upcoming IEEE 802.3ca standard for passive optical networks (PONs), an optimized mapping of the bit channels originating from bit-metric decoding to the protograph variable nodes gains 0.4 dB and 0.3 dB at a bit-error rate of 1e-6 for shaped and uniform signaling, respectively. Furthermore, the clipping value for a quantized sum-product LDPC decoder is optimized via discretized density evolution.

==> figures/cmp_uni_shaped.tex <==
\begin{tikzpicture}
\begin{axis}[
% xlabel={$\eta~[\si{bpcu}]$},
xlabel={$\text{SNR}~[\si{dB}]$},
ylabel={BER},
grid=both,
ymode=log,
legend pos=outer north east,
ymin=1e-9,
% ytick={1e-9,1e-8,...,1e-1}
max space between ticks=20
]

\addplot[name path global=shaped,line width=1,TUMBeamerRed,mark=o,dashed,mark options={solid}] table[x=snr,y=ber] {data/results-pon-shaped-consecutive_R=2.55_I=100.txt};\label{plt:shaped_consecutive}
% \addlegendentry{16-ASK PS CB};

\addplot[name path global=shaped_opt,line width=1,TUMBeamerRed,mark=o] table[x=snr,y=ber] {data/results-pon-shaped_R=2.55_I=100.txt};\label{plt:shaped_opt}
% \addlegendentry{16-ASK PS opt.};

\addplot[name path global=uni,line width=1,TUMBeamerBlue,mark=o,dashed,mark options={solid}] table[x=snr,y=ber] {data/results-pon-consecutive_R=2.55_I=100.txt};\label{plt:uni_consecutive}
% \addlegendentry{8-ASK uniform CB};
\addplot[name path global=uni_opt,line width=1,TUMBeamerBlue,mark=o] table[x=snr,y=ber] {data/results-pon-R=2.55_I=100.txt};\label{plt:uni_opt}
% \addlegendentry{8-ASK uniform opt.};

\addplot[name path global=shaped_7,line width=1,TUMBeamerRed,mark=diamond] table[x=snr,y=ber] {data/results-quant-shaped-B=6.00_q=7.txt};\label{plt:shaped_7}
% \addlegendentry{3 bit};

\addplot[name path global=shaped_15,line width=1,TUMBeamerRed,mark=square] table[x=snr,y=ber] {data/results-quant-shaped-B=8.00_q=15.txt};\label{plt:shaped_15}
% \addlegendentry{4 bit};

\addplot[name path global=shaped_15,line width=1,TUMBeamerRed,mark=+] table[x=snr,y=ber] {data/results-quant-shaped-B=15.00_q=255.txt};\label{plt:shaped_255}
% \addlegendentry{8 bit};


\draw[gray] (16.4827,1e-9) -- (16.4827,1e-3) node[near start,sloped,above,xshift=0.35cm] {\small BMD limit uniform};

\draw[gray] (15.25,1e-9) -- (15.25,1e-3) node[near start,sloped,above,xshift=0.1cm] {\small BMD limit PAS};

%%

\path[name path global=line] (10,1e-6) -- (20,1e-6);

\path[name intersections={of=line and uni, name=p1}, name intersections={of=line and uni_opt, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.5cm,xshift=.7cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\path[name intersections={of=line and shaped, name=p1}, name intersections={of=line and shaped_opt, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=0.5cm,xshift=1cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

\end{axis}
\end{tikzpicture}


==> figures/opt_B_q=15.tex <==
\begin{tikzpicture}
\begin{axis}[
% xlabel={$\eta~[\si{bpcu}]$},
xlabel={$B$},
ylabel={Required SNR [\si{dB}]},
grid=both,
legend cell align=left,
xtick={4, 5, ..., 16},
% ytick={0, 0.25, ..., 2}
ytick={15, 15.5, ..., 19},
ymin=15,
ymax=19.5
]

% \addplot[line width=1,gray] table[x=B,y=snr_ref] {data/opt-B-rates-SNR=16.50-q=7.txt};

% \addplot[line width=1,black] table[x=B,y=snr_req] {data/opt-B-rates-q=7.txt};
\addplot[line width=1,black] table[x=B,y=snr_req] {data/opt-B-rates-q=15.txt};
% \addplot[line width=1,TUMBeamerRed] table[x=B,y=snr_req] {data/opt-B-th-q=7.txt};
% \addplot[line width=1,TUMBeamerBlue] table[x=B,y=snr_req] {data/opt-B-th-q=15.txt};
% \addplot[line width=1,TUMBeamerRed,mark=o] table[x=B,y=snr_req] {data/opt-B-sim-q=7.txt};
% \addplot[line width=1,TUMBeamerRed,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-opt-q=7.txt};
% 

%% Uni

\addplot[line width=1,TUMBeamerBlue,dashed] table[x=B,y=snr_req] {data/opt-B-th-uni-consecutive-q=15.txt};
\addplot[line width=1,TUMBeamerBlue] table[x=B,y=snr_req] {data/opt-B-th-uni-opt-q=15.txt};

\addplot[line width=1,TUMBeamerBlue,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-uni-consecutive-q=15.txt};
\addplot[line width=1,TUMBeamerBlue,mark=o] table[x=B,y=snr_req] {data/opt-B-sim-uni-opt-q=15.txt};

%% Shaped

\addplot[line width=1,TUMBeamerRed,dashed] table[x=B,y=snr_req] {data/opt-B-th-shaped-consecutive-q=15.txt};
\addplot[line width=1,TUMBeamerRed] table[x=B,y=snr_req] {data/opt-B-th-shaped-opt-q=15.txt};

\addplot[line width=1,TUMBeamerRed,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-shaped-consecutive-q=15.txt};
\addplot[line width=1,TUMBeamerRed,mark=o,] table[x=B,y=snr_req] {data/opt-B-sim-shaped-opt-q=15.txt};





% \addlegendentry{D-DE thresholds CB}
% \addplot[line width=1,black,mark=diamond] table[x=R,y=gap_sh] {data/th-exit-shaped-consecutive.txt};
% \addlegendentry{P-EXIT thresholds CB}
% \addplot[line width=1,TUMBeamerBlue,mark only,mark=o] table[x=R,y=gap] {data/pon-rate-adaptivity_fer=0.00.txt};
% \addlegendentry{Simulation CB @ FER = \num{e-3}}
% \addplot[line width=1,TUMBeamerBlue,mark only,mark=x] table[x=snr_req,y=R] {data/pon-rate-adaptivity-consecutive_fer=0.01.txt};

\draw[black,line width=1,dashed] (axis cs: 2, 15.25) -- (axis cs: 20, 15.25);

% \draw[black,line width=1,dashed] (axis cs: 2, 15.77) -- (axis cs: 20, 15.77);

% \draw[black,line width=1,dashed] (axis cs: 2, 17.254) -- (axis cs: 20, 17.254);

% \node at (axis cs: 14.5, 17.45 ) {$R_{\tbmd,\text{HD}}^{-1}(\eta;P_X)$};
\node at (axis cs: 14.5, 15.45) {$R_{\tbmd}^{-1}(\eta;P_X)$};

\end{axis}
\end{tikzpicture}


==> figures/opt_B_q=7.tex <==
\begin{tikzpicture}
\begin{axis}[
% xlabel={$\eta~[\si{bpcu}]$},
xlabel={$B$},
ylabel={Required SNR [\si{dB}]},
grid=both,
legend cell align=left,
xtick={4, 5, ..., 16},
% ytick={0, 0.25, ..., 2}
ytick={15, 15.5, ..., 19},
ymin=15,
ymax=19.5
]

% \addplot[line width=1,gray] table[x=B,y=snr_ref] {data/opt-B-rates-SNR=16.50-q=7.txt};

% \addplot[line width=1,black] table[x=B,y=snr_req] {data/opt-B-rates-q=7.txt};
% \addplot[line width=1,red] table[x=B,y=snr_req] {data/opt-B-rates-q=15.txt};
% \addplot[line width=1,TUMBeamerRed] table[x=B,y=snr_req] {data/opt-B-th-q=7.txt};
% \addplot[line width=1,TUMBeamerBlue] table[x=B,y=snr_req] {data/opt-B-th-q=15.txt};
% \addplot[line width=1,TUMBeamerRed,mark=o] table[x=B,y=snr_req] {data/opt-B-sim-q=7.txt};
% \addplot[line width=1,TUMBeamerRed,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-opt-q=7.txt};
% 

\addplot[line width=1,black] table[x=B,y=snr_req] {data/opt-B-rates-q=7.txt};\label{plt:opt_B_rates}
% \addplot[line width=1,red] table[x=B,y=snr_req] {data/opt-B-rates-q=15.txt};

%% Uni

\addplot[line width=1,TUMBeamerBlue,dashed] table[x=B,y=snr_req] {data/opt-B-th-uni-consecutive-q=7.txt};\label{plt:opt_B_uni_th_consecutive}
\addplot[line width=1,TUMBeamerBlue] table[x=B,y=snr_req] {data/opt-B-th-uni-opt-q=7.txt};\label{plt:opt_B_uni_th_opt}

\addplot[line width=1,TUMBeamerBlue,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-uni-consecutive-q=7.txt};\label{plt:opt_B_uni_sim_consecutive}
\addplot[line width=1,TUMBeamerBlue,mark=o] table[x=B,y=snr_req] {data/opt-B-sim-uni-opt-q=7.txt};\label{plt:opt_B_uni_sim_opt}


%% Shaped

\addplot[line width=1,TUMBeamerRed,dashed] table[x=B,y=snr_req] {data/opt-B-th-shaped-consecutive-q=7.txt};\label{plt:opt_B_shaped_th_consecutive}
\addplot[line width=1,TUMBeamerRed] table[x=B,y=snr_req] {data/opt-B-th-shaped-opt-q=7.txt};\label{plt:opt_B_shaped_th_opt}

\addplot[line width=1,TUMBeamerRed,mark=o,dashed,mark options={solid}] table[x=B,y=snr_req] {data/opt-B-sim-shaped-consecutive-q=7.txt};\label{plt:opt_B_shaped_sim_consecutive}
\addplot[line width=1,TUMBeamerRed,mark=o] table[x=B,y=snr_req] {data/opt-B-sim-shaped-opt-q=7.txt};\label{plt:opt_B_shaped_sim_opt}






% \addlegendentry{D-DE thresholds CB}
% \addplot[line width=1,black,mark=diamond] table[x=R,y=gap_sh] {data/th-exit-shaped-consecutive.txt};
% \addlegendentry{P-EXIT thresholds CB}
% \addplot[line width=1,TUMBeamerBlue,mark only,mark=o] table[x=R,y=gap] {data/pon-rate-adaptivity_fer=0.00.txt};
% \addlegendentry{Simulation CB @ FER = \num{e-3}}
% \addplot[line width=1,TUMBeamerBlue,mark only,mark=x] table[x=snr_req,y=R] {data/pon-rate-adaptivity-consecutive_fer=0.01.txt};

\draw[black,line width=1,dashed] (axis cs: 2, 15.25) -- (axis cs: 20, 15.25);

% \draw[black,line width=1,dashed] (axis cs: 2, 15.77) -- (axis cs: 20, 15.77);

% \draw[black,line width=1,dashed] (axis cs: 2, 17.254) -- (axis cs: 20, 17.254);

% \node at (axis cs: 14.5, 17.45 ) {$R_{\tbmd,\text{HD}}^{-1}(\eta;P_X)$};
\node at (axis cs: 14.5, 15.45) {$R_{\tbmd}^{-1}(\eta;P_X)$};


\end{axis}
\end{tikzpicture}

